TASER: Temporal Adaptive Sampling for Fast and Accurate Dynamic Graph Representation Learning

Recently, Temporal Graph Neural Networks (TGNNs) have demonstrated state-of-the-art performance in various high-impact applications, including fraud detection and content recommendation. Despite the success of TGNNs, they are prone to the prevalent noise found in real-world dynamic graphs like time-deprecated links and skewed interaction distribution. The noise causes two critical issues that significantly compromise the accuracy of TGNNs: (1) models are supervised by inferior interactions, and (2) noisy input induces high variance in the aggregated messages. However, current TGNN denoising techniques do not consider the diverse and dynamic noise pattern of each node. In addition, they also suffer from the excessive mini-batch generation overheads caused by traversing more neighbors. We believe the remedy for fast and accurate TGNNs lies in temporal adaptive sampling. In this work, we propose TASER, the first adaptive sampling method for TGNNs optimized for accuracy, efficiency, and scalability. TASER adapts its mini-batch selection based on training dynamics and temporal neighbor selection based on the contextual, structural, and temporal properties of past interactions. To alleviate the bottleneck in mini-batch generation, TASER implements a pure GPU-based temporal neighbor finder and a dedicated GPU feature cache. We evaluate the performance of TASER using two state-of-the-art backbone TGNNs. On five popular datasets, TASER outperforms the corresponding baselines by an average of 2.3% in Mean Reciprocal Rank (MRR) while achieving an average of 5.1x speedup in training time.

==> fig/heatmap.tex <==
\tikzsetnextfilename{heatmap}
\begin{tikzpicture}
    \node at (0,-0.2) {(a)};
    \begin{scope}[scale=0.8, every node/.append style={transform shape}]
        \foreach \y [count=\n] in 
        {
            {0.6363, 0.6729, 0.6669, 0.6855},
            {, 0.7306, 0.7416, 0.7598},
            {, , 0.7654, 0.7735},
            {, , ,0.7803},
        } 
        {
            % heatmap tiles
            \foreach \x [count=\m] in \y 
            {
                \pgfmathparse{100+(\x-0.7803)*600}
                \let\myopacity\pgfmathresult
                \node[fill=red!\myopacity,minimum size=1cm,text=white] at (\m,-\n) {\scriptsize \x};
            }
        }
                
        % column labels
        \foreach \a [count=\i] in {10,15,20,25} 
        {
            \node[minimum size=6mm] at (\i,-0.2) {\scriptsize $m=\a$};
        }
    
        % row labels
        \foreach \a [count=\i] in {5,10,15,20} 
        {
            \node[minimum size=6mm] at (0,-\i) {\scriptsize $n=\a$};
        }

        % legend
        \foreach \x [count=\i] in {0.63,0.68,0.73,0.78}
        {
            \pgfmathparse{100+(\x-0.7803)*630}
            \let\myopacity\pgfmathresult
            \path[fill=red!\myopacity] (\i-0.5,-5) rectangle ++(1,0.2);
            \node[] at (\i,-5.2) {\footnotesize \x};
        }
    \end{scope}

    \begin{scope}[shift={(4.3,0)},scale=0.8, every node/.append style={transform shape}]
        \node at (0,-0.2) {(b)};
        \foreach \y [count=\n] in 
        {
            {0.7309, 0.7078, 0.7307, 0.7094},
            {, 0.7539, 0.7497, 0.7648},
            {, , 0.7633, 0.7806},
            {, , , 0.7820},
        } 
        {
            % heatmap tiles
            \foreach \x [count=\m] in \y 
            {
                \pgfmathparse{100+(\x-0.782)*1100}
                \let\myopacity\pgfmathresult
                \node[fill=blue!\myopacity,minimum size=1cm,text=white] at (\m,-\n) {\scriptsize \x};
            }
        }
                
        % column labels
        \foreach \a [count=\i] in {10,15,20,25} 
        {
            \node[minimum size=6mm] at (\i,-0.2) {\scriptsize $m=\a$};
        }

        % row labels
        \foreach \a [count=\i] in {5,10,15,20} 
        {
            \node[minimum size=6mm] at (0,-\i) {\scriptsize $n=\a$};
        }

        % legend
        \foreach \x [count=\i] in {0.72,0.74,0.76,0.78}
        {
            \pgfmathparse{100+(\x-0.782)*1100}
            \let\myopacity\pgfmathresult
            \path[fill=blue!\myopacity] (\i-0.5,-5) rectangle ++(1,0.2);
            \node[] at (\i,-5.2) {\scriptsize \x};
        }
    \end{scope}

\end{tikzpicture}

==> fig/linechart.tex <==
\tikzsetnextfilename{linechart1}
\begin{tikzpicture}
    \definecolor{r1}{RGB}{176, 58, 46}
    \definecolor{r2}{RGB}{31, 97, 141}
    \definecolor{r3}{RGB}{17, 122, 101}
    \definecolor{r8}{RGB}{185, 119, 14}

    \begin{groupplot}[
        group style={
            group size=5 by 1,
            horizontal sep=0.3cm,
            vertical sep=0.8cm
        },
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        title style={yshift=-1ex, font=\small},
        width=4.57cm,
        height=3.6cm,
        ymode=log, 
        ytick={0.1, 10, 1000}, ymin=0.01, ymax=5000,
        xtick={5,10,15,20,25},
        xlabel={\#neighbors / layer}, xlabel style={yshift=1.5ex},
        legend style={legend columns=3,anchor=center,font=\scriptsize,column sep=0.2cm,xshift=32ex,yshift=-19ex},
    ]
    \node at (-0.5,2.25) {(a)};
    
    \nextgroupplot[title={Wikipedia},ylabel={Time (sec)},ylabel style={yshift=-2.5ex},grid=major,
        ]
    \addplot[color=r1,line width=0.25mm] table[x=scope,y=wiki-orgi,col sep=comma]{data/scope.csv}; \addlegendentry{Origin Neigh Finder (CPU)}
    \addplot[color=r2,line width=0.25mm] table[x=scope,y=wiki-tgl,col sep=comma]{data/scope.csv}; \addlegendentry{TGL Neigh Finder (CPU, only supports chrono. order)}
    \addplot[color=r3,line width=0.25mm] table[x=scope,y=wiki-gpu,col sep=comma]{data/scope.csv}; \addlegendentry{\HASTE Neigh Finder (GPU)}

    \nextgroupplot[title={\textcolor{white}{g}Reddit\textcolor{white}{g}},grid=major,
        yticklabels={},
        ]
    \addplot[color=r1,line width=0.25mm] table[x=scope,y=reddit-orgi,col sep=comma]{data/scope.csv};
    \addplot[color=r2,line width=0.25mm] table[x=scope,y=reddit-tgl,col sep=comma]{data/scope.csv};
    \addplot[color=r3,line width=0.25mm] table[x=scope,y=reddit-gpu,col sep=comma]{data/scope.csv};

    \nextgroupplot[title={\textcolor{white}{g}Flight\textcolor{white}{g}},grid=major,
        yticklabels={},
        ]
    \addplot[color=r1,line width=0.25mm] table[x=scope,y=flight-orgi,col sep=comma]{data/scope.csv};
    \addplot[color=r2,line width=0.25mm] table[x=scope,y=flight-tgl,col sep=comma]{data/scope.csv};
    \addplot[color=r3,line width=0.25mm] table[x=scope,y=flight-gpu,col sep=comma]{data/scope.csv};

    \nextgroupplot[title={\textcolor{white}{g}MovieLens\textcolor{white}{g}},grid=major, 
        yticklabels={},
        ]
    \addplot[color=r1,line width=0.25mm] table[x=scope,y=movielens-orgi,col sep=comma]{data/scope.csv};
    \addplot[color=r2,line width=0.25mm] table[x=scope,y=movielens-tgl,col sep=comma]{data/scope.csv};
    \addplot[color=r3,line width=0.25mm] table[x=scope,y=movielens-gpu,col sep=comma]{data/scope.csv};

    \nextgroupplot[title={\textcolor{white}{g}GDELT\textcolor{white}{g}},grid=major,
        yticklabels={},
        ]
    \addplot[color=r1,line width=0.25mm] table[x=scope,y=gdelt-orgi,col sep=comma]{data/scope.csv};
    \addplot[color=r2,line width=0.25mm] table[x=scope,y=gdelt-tgl,col sep=comma]{data/scope.csv};
    \addplot[color=r3,line width=0.25mm] table[x=scope,y=gdelt-gpu,col sep=comma]{data/scope.csv};
        
    \end{groupplot}

    \draw[<->, densely dashed, line width=0.3mm, orange] (2.74,0.78) -- (2.74,0.15)
        node[midway, left] {\small 43$\boldsymbol{\times}$};
    \draw[<->, densely dashed, line width=0.3mm, orange] (6.02,1.05) -- (6.03,0.41)
        node[midway, left] {\small 52$\boldsymbol{\times}$};
    \draw[<->, densely dashed, line width=0.3mm, orange] (9.31,1.08) -- (9.31,0.43)
        node[midway, left] {\small 56$\boldsymbol{\times}$};
    \draw[<->, densely dashed, line width=0.3mm, orange] (12.60,1.14) -- (12.60,0.51)
        node[midway, left] {\small 42$\boldsymbol{\times}$};
    \draw[<->, densely dashed, line width=0.3mm, orange] (15.89,1.17) -- (15.89,0.57)
        node[midway, left] {\small 37$\boldsymbol{\times}$};
\end{tikzpicture}

\vspace*{0.1cm}

\tikzsetnextfilename{linechart2}
\begin{tikzpicture}
    \definecolor{r1}{RGB}{176, 58, 46}
    \definecolor{r2}{RGB}{31, 97, 141}
    \definecolor{r3}{RGB}{17, 122, 101}
    \definecolor{r8}{RGB}{0, 0, 0}

    \begin{groupplot}[
        group style={
            group size=4 by 1,
            horizontal sep=0.68cm,
            vertical sep=0cm
        },
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        width=5.1cm,
        height=3.6cm,
        xlabel={Epoch},xlabel style={yshift=1.5ex},
        title style={yshift=-1ex, font=\small},
        legend style={legend columns=4,anchor=center,font=\scriptsize,column sep=0.2cm,xshift=29ex,yshift=-19ex},
    ]
    \node at (-0.5,2.4) {(b)};
    \nextgroupplot[title={Wikipedia},ylabel={Cache Hit Rate (\%)}, ylabel style={yshift=-2ex}, grid=major,
    ymin=65,ymax=95,
    ]
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=owiki_0.1,col sep=comma]{data/cache.csv};     
    \addplot[color=r1,line width=0.25mm] table[x=epoch,y=wiki_0.1,col sep=comma]{data/cache.csv}; 
    \addplot[color=r2,line width=0.25mm] table[x=epoch,y=wiki_0.2,col sep=comma]{data/cache.csv};
    \addplot[color=r3,line width=0.25mm] table[x=epoch,y=wiki_0.3,col sep=comma]{data/cache.csv};
    \addlegendentry{Oracle Cache  $10\%, 20\%, 30\%$}
    \addlegendentry{\HASTE Cache 10\%}
    \addlegendentry{\HASTE Cache 20\%}
    \addlegendentry{\HASTE Cache 30\%}
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=owiki_0.2,col sep=comma]{data/cache.csv}; 
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=owiki_0.3,col sep=comma]{data/cache.csv};
  
    \nextgroupplot[title={Reddit},grid=major,
        ymin=65,ymax=95,
        ]
       \addplot[color=r1,line width=0.25mm] table[x=epoch,y=reddit_0.1,col sep=comma]{data/cache.csv};
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=oreddit_0.1,col sep=comma]{data/cache.csv};
        \addplot[color=r2,line width=0.25mm] table[x=epoch,y=reddit_0.2,col sep=comma]{data/cache.csv};
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=oreddit_0.2,col sep=comma]{data/cache.csv};
        \addplot[color=r3,line width=0.25mm] table[x=epoch,y=reddit_0.3,col sep=comma]{data/cache.csv};
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=oreddit_0.3,col sep=comma]{data/cache.csv};

    \nextgroupplot[title={MovieLens},grid=major,
        ymin=55,ymax=85,
        ]
    \addplot[color=r1,line width=0.25mm] table[x=epoch,y=movielens_0.1,col sep=comma]{data/cache.csv};
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=omovielens_0.1,col sep=comma]{data/cache.csv};
    \addplot[color=r2,line width=0.25mm] table[x=epoch,y=movielens_0.2,col sep=comma]{data/cache.csv};
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=omovielens_0.2,col sep=comma]{data/cache.csv};
    \addplot[color=r3,line width=0.25mm] table[x=epoch,y=movielens_0.3,col sep=comma]{data/cache.csv};
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=omovielens_0.3,col sep=comma]{data/cache.csv};

    \nextgroupplot[title={GDELT},grid=major,
        ymin=85,ymax=101
        ]
    \addplot[color=r1,line width=0.25mm] table[x=epoch,y=gdelt_0.1,col sep=comma]{data/cache.csv};
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=ogdelt_0.1,col sep=comma]{data/cache.csv};
    \addplot[color=r2,line width=0.25mm] table[x=epoch,y=gdelt_0.2,col sep=comma]{data/cache.csv};
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=ogdelt_0.2,col sep=comma]{data/cache.csv};
    \addplot[color=r3,line width=0.25mm] table[x=epoch,y=gdelt_0.3,col sep=comma]{data/cache.csv};
    \addplot[color=r8,line width=0.25mm] table[x=epoch,y=ogdelt_0.3,col sep=comma]{data/cache.csv};
    \end{groupplot}
\end{tikzpicture}%

==> fig/teaser.tex <==
\tikzsetnextfilename{teaser}
\begin{tikzpicture}

    % \definecolor{c1}{RGB}{176, 58, 46}
    % \definecolor{c2}{RGB}{31, 97, 141}

    % \definecolor{c1}{RGB}{89, 154, 199}
    % \definecolor{c2}{RGB}{244, 180, 81}

    % \definecolor{c1}{RGB}{90, 125, 191}
    % \definecolor{c2}{RGB}{171, 201, 234}

    \definecolor{c1}{RGB}{110, 124, 168}
    \definecolor{c2}{RGB}{196, 145, 122}

    % \definecolor{c1}{RGB}{0, 89, 147}
    % \definecolor{c2}{RGB}{219, 96, 0}

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.6cm,
        },
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        width=5.2cm,
        height=4.3cm,
    ]

        \nextgroupplot[xbar stacked, bar width=4mm, title={Wikipedia},title style={yshift=-1ex}, xlabel={Training Time (s)},xlabel style={yshift=1ex},ylabel={Number of Neighbors},ylabel style={yshift=-3ex}, xmajorgrids,
            ymin=-0.7, ymax=3.7, ytick={0,1,2,3}, yticklabels={10,15,20,25}, ytick style={draw=none},
            xmin=0,
            legend style={font=\scriptsize, legend columns=1, at={(xticklabel cs:0.795)}, anchor=south, yshift=0.4cm}, area legend,
            ]
        
            \addplot[c1, fill=c1] table[x=wikiprep,y=idx,col sep=comma]{data/teaser.csv};
            \addplot[c2, fill=c2] table[x=wikiprop,y=idx,col sep=comma]{data/teaser.csv};
            \legend{Prep., Prop.}

        \nextgroupplot[xbar stacked, bar width=4.5mm, title={Reddit},title style={yshift=-1ex}, xlabel={Training Time (s)},xlabel style={yshift=1ex}, xmajorgrids,
            ymin=-0.7, ymax=3.7, ytick={0,1,2,3}, yticklabels={10,15,20,25}, ytick style={draw=none},
            xmin=0,
            legend style={font=\scriptsize, legend columns=1, at={(xticklabel cs:0.795)}, anchor=south, yshift=0.4cm}, area legend,
            ]
        
            \addplot[c1, fill=c1] table[x=redditprep,y=idx,col sep=comma]{data/teaser.csv};
            \addplot[c2, fill=c2] table[x=redditprop,y=idx,col sep=comma]{data/teaser.csv};
            \legend{Prep., Prop.}
            
    \end{groupplot}
\end{tikzpicture}%
